Electromagnetic KY production from the proton in a Regge-plus-resonance approach

A Regge-plus-resonance (RPR) description of the p(\gamma,K)Y and p(e,e'K)Y processes (Y = \Lambda, \Sigma^{0,+}) is presented. The proposed reaction amplitude consists of Regge-trajectory exchanges in the t channel, supplemented with a limited selection of s-channel resonance diagrams. The RPR framework contains a considerably smaller number of free parameters than a typical effective-Lagrangian model. Nevertheless, it provides an acceptable overall description of the photo- and electroproduction observables over an extensive photon energy range. It is shown that the electroproduction response functions and polarization observables are particularly useful for fine-tuning both the background and resonance parameters.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


